FeSHI: Feature Map Based Stealthy Hardware Intrinsic Attack

To reduce the time-to-market and access to state-of-the-art techniques, CNN hardware mapping and deployment on embedded accelerators are often outsourced to untrusted third parties, which is going to be more prevalent in futuristic artificial intelligence of things (AIoT) systems. These AIoT systems anticipate horizontal collaboration among different resource-constrained AIoT node devices, where CNN layers are partitioned and these devices collaboratively compute complex CNN tasks. This horizontal collaboration opens another attack surface to the CNN-based application, like inserting the hardware Trojans (HT) into the embedded accelerators designed for the CNN. Therefore, there is a dire need to explore this attack surface for designing secure embedded hardware accelerators for CNNs. Towards this goal, in this paper, we exploited this attack surface to propose an HT-based attack called FeSHI. Since in horizontal collaboration of RC AIoT devices different sections of CNN architectures are outsourced to different untrusted third parties, the attacker may not know the input image, but it has access to the layer-by-layer output feature maps information for the assigned sections of the CNN architecture. This attack exploits the statistical distribution, i.e., Gaussian distribution, of the layer-by-layer feature maps of the CNN to design two triggers for stealthy HT with a very low probability of triggering. Also, three different novel, stealthy and effective trigger designs are proposed.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
Network                                                                             & Scenario                                                                          & Stage                                                    & \#No & LUTs  & \begin{tabular}[c]{@{}c@{}}\%\\ diff\end{tabular} & FFs   & \begin{tabular}[c]{@{}c@{}}\%\\ diff\end{tabular} & \begin{tabular}[c]{@{}c@{}}Latency\\ clock-cycles\end{tabular} & \begin{tabular}[c]{@{}c@{}}\%\\ diff\end{tabular} & \begin{tabular}[c]{@{}c@{}}Dynamic\\ Power\end{tabular} & \begin{tabular}[c]{@{}c@{}}\%\\ diff\end{tabular} & \begin{tabular}[c]{@{}c@{}}Total \\ Power\end{tabular} & \begin{tabular}[c]{@{}c@{}}\%\\ diff\end{tabular} \\ \hline
\multirow{17}{*}{\begin{tabular}[c]{@{}c@{}}LeNet \\ Static\\ Attack\end{tabular}} & Original                                                                          & -                                                        & -    & 39387 & -                                                 & 35703 & -                                                 & 596086                                                         & -                                                 & 1.505                                                   &                                                   & 1.648                                                  & -                                                 \\ \cline{2-14} 
                                                                                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn1:$\\ $conv1 attack$\end{tabular}}  & Layer                                                    & 3456 & 41668 & 5.79                                            & 36385 & 1.91                                            & 638702                                                         & \textbf{7.15}                                             & 1.513                                                   & \textbf{0.53}                                             & 1.652                                                  & 0.24                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Channel                                                  & 576  & 41719 & 5.92                                            & 36390 & \textbf{1.92}                                          & 615712                                                         & 3.29                                             & 1.511                                                   & 0.40                                             & 1.655                                                  & 0.42                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41465 & 5.28                                            & 36331 & 1.76                                           & 610626                                                         & 2.44                                             & 1.508                                                   & 0.20                                            & 1.651                                                  & 0.18                                            \\ \cline{2-14} 
                                                                                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn2:$\\ $pool1 attack$\end{tabular}}  & Layer                                                    & 864  & 41628 & 5.69                                            & 36367 & 1.86                                            & 602996                                                         & 1.16                                             & 1.512                                                   & 0.47                                            & 1.656                                                  & \textbf{0.49}                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Channel                                                  & 144  & 41673 & 5.80                                           & 36371 & 1.87                                            & 597265                                                         & 0.20                                             & 1.509                                                   & 0.27                                             & 1.653                                                  & 0.30                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41423 & 5.17                                            & 36317 & 1,72                                           & 596088                                                         & 0.00                                            & 1.513                                                   & \textbf{0.53}                                             & 1.656                                                  & \textbf{0.49}                                             \\ \cline{2-14} 
                                                                                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn3:$\\ $conv2 attack$\end{tabular}}  & Layer                                                    & 1024 & 42043 & 6.74                                           & 36389 & 1.92                                           & 609243                                                         & 2.21                                             & 1.501                                                   & 0.27                                           & 1.652                                                  & 0.24                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Channel                                                  & 64   & 42078 & \textbf{6.83}                                            & 36388 & 1.92                                           & 601577                                                         & 0.92                                             & 1.511                                                   & 0.40                                             & 1.653                                                  &0.30                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41839 & 6.23                                            & 36337 & 1.78                                          & 601055                                                         & 0.83                                             & 1.504                                                   & 0.07                                            & 1.655                                                  & 0.42                                            \\ \cline{2-14} 
                                                                                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn4:$\\ $pool2 attack$\end{tabular}}  & Layer                                                    & 256  & 41582 & 5.57                                            & 36325 & 1.74                                            & 595634                                                         & 0.08                                             & 1.51                                                    & 0.33                                             & 1.651                                                  & 0.18                                            \\ \cline{3-14} 
                                                                                    &                                                                                   & Channel                                                  & 16   & 41613 & 5.65                                            & 36365 & 1.85                                           & 595491                                                         & 0.1                                             & 1.508                                                   & 0.20                                             & 1.654                                                  & 0.36                                            \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41473 & 5.30                                           & 36331 & 1.76                                           & 595392                                                         & 0.12                                            & 1.512                                                   & 0.47                                            & 1.655                                                  & 0.42                                             \\ \cline{2-14} 
                                                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$Sn5:$\\ $conv3 attack$\end{tabular}}  & \begin{tabular}[c]{@{}c@{}}Layer/\\ Channel\end{tabular} & 84   & 41725 & 5.94                                            & 36382 & 1.90                                            & 594162                                                         & 0.32                                            & 1.507                                                   & 0.13                                            & 1.652                                                  & 0.24                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41632 & 5.70                                            & 36359 & 1.84                                           & 596017                                                         & 0.01                                             & 1.513                                                   & \textbf{0.53}                                             & 1.651                                                  & 0.18                                            \\ \cline{2-14} 
                                                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$Sn6:$\\ $ip1 attack$\end{tabular}}    & \begin{tabular}[c]{@{}c@{}}Layer/\\ Channel\end{tabular} & 100  & 41452 & 5.24                                            & 36339 & 1.78                                           & 595874                                                         & 0.04                                             & 1.502                                                   & 0.20                                          & 1.65                                                   & 0.12                                            \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41639 & 5.72                                            & 36342 & 1.79                                            & 595243                                                         & 0.14                                             & 1.503                                                   & 0.13                                            & 1.653                                                  & 0.30                                            \\ \hline
\multirow{16}{*}{\begin{tabular}[c]{@{}c@{}}LeNet \\ Dynamic\\ Attack\end{tabular}}     & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn1: $\\ $conv1 attack$\end{tabular}} & Layer                                                    & 3456 & 41668 & 5.79                                            & 36384 & 1.91                                            & 638301                                                         & \textbf{7.08}                                             & 1.513                                                   & \textbf{0.53}                                             & 1.652                                                  & 0.24                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Channel                                                  & 576  & 41719 & \textbf{5.92}                                             & 36392 & 1.93                                            & 615712                                                         & 3.29                                             & 1.508                                                   & 0.20                                             & 1.653                                                  & 0.30                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41465 & 5.27                                             & 36352 & 1.82                                             & 610626                                                         & 2.43                                            & 1.509                                                   & 0.27                                             & 1.652                                                  & 0.24                                            \\ \cline{2-14} 
                                                                                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn2:$\\ $pool1 attack$\end{tabular}}  & Layer                                                    & 864  & 41628 & 5.69                                            & 36328 & 1.75                                             & 602996                                                         & 1.16                                             & 1.512                                                   & 0.47                                             & 1.651                                                  & 0.18                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Channel                                                  & 144  & 41673 & 5.80                                            & 36371 & 1.87                                             & 597265                                                         & 0.20                                            & 1.511                                                   & 0.40                                            & 1.653                                                  & 0.30                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41423 & 5.17                                             & 36317 & 1.72                                             & 596088                                                         & 0.00                                            & 1.509                                                   & 00.27                                            & 1.655                                                  & \textbf{0.42}                                            \\ \cline{2-14} 
                                                                                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn3:$\\ $conv2 attack$\end{tabular}}  & Layer                                                    & 1024 & 41572 & 5.55                                            & 36320 & 1.73                                             & 596032                                                         & 0.01                                           & 1.508                                                   & 0.20                                             & 1.653                                                  & 0.30                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Channel                                                  & 64   & 41376 & 5.05                                             & 36383 & 1.90                                             & 569342                                                         & 4.49                                             & 1.511                                                   & 0.40                                             & 1.652                                                  & 0.24                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41427 & 5.18                                            & 36714 & 2.83                                             & 595450                                                         & 0.11                                             & 1.512                                                   & 0.47                                             & 1.651                                                  & 0.18                                             \\ \cline{2-14} 
                                                                                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn4:$\\ $pool2 attack$\end{tabular}}  & Layer                                                    & 256  & 41698 & 5.87                                             & 36751 & \textbf{2.94}                                            & 595903                                                         & 0.03                                             & 1.511                                                   & 0.40                                            & 1.655                                                  & \textbf{0.42}                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Channel                                                  & 16   & 41465 & 5.28                                             & 36724 & 2.86                                            & 595821                                                         & 0.04                                            & 1.513                                                   & \textbf{0.53}                                             & 1.652                                                  & 0.24                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41512 & 5.40                                             & 36656 & 2.67                                            & 594965                                                         & 0.19                                             & 1.508                                                   & 0.20                                             & 1.651                                                  & 0.18                                             \\ \cline{2-14} 
                                                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$Sn5:$\\ $conv3 attack$\end{tabular}}  & \begin{tabular}[c]{@{}c@{}}Layer/\\ Channel\end{tabular} & 84   & 41565 & 5.53                                             & 36718 & 2.84                                             & 596392                                                         & 0.05                                             & 1.511                                                   & 0.40                                             & 1.655                                                  & \textbf{0.42}                                             \\ \cline{3-14} 
                                                                                    &                                                                                   & Index                                                    & 1    & 41354 & 4.99                                             & 36675 & 2.72                                             & 595197                                                         & 0.15                                             & 1.512                                                   & 0.50                                            & 1.652                                                  & 0.24                                             \\ \cline{2-14} 
                                                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$Sn6:$\\ $ip1 attack$\end{tabular}}    & \begin{tabular}[c]{@{}c@{}}Layer/\\ Channel\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|l|l|l|l|l|l|l|l|l|l|}
\hline
Network                                                                                & Scenario                                                                          & Stage                                                    & \#No & \multicolumn{1}{c|}{LUTs} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\%\\ diff\end{tabular}} & \multicolumn{1}{c|}{FFs} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\%\\ diff\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Latency\\ clock-cycles\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\%\\ diff\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Dynamic\\ Power\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\%\\ diff\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Total \\ Power\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\%\\ diff\end{tabular}} \\ \hline
\multirow{17}{*}{\begin{tabular}[c]{@{}c@{}}LeNet-3D \\ Static\\ Attack\end{tabular}} & Original                                                                          & -                                                        & -    & 56321                     & \multicolumn{1}{c|}{-}                                                 & 72818                    & \multicolumn{1}{c|}{-}                                                 & 1441914                                                                             & \multicolumn{1}{c|}{-}                                                 & 1.710                                                                        & \multicolumn{1}{c|}{}                                                  & 1.872                                                                       & \multicolumn{1}{c|}{-}                                                 \\ \cline{2-14} 
                                                                                       & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn1:$\\ $conv1 attack$\end{tabular}}  & Layer                                                    & 3456 & 58515                     & 3.90                                                                  & 73521                    & 0.96                                                                  & 1540794                                                                             & \textbf{6.86}                                                                  & 1.754                                                                        & 2.57                                                                 & 1.918                                                                       & 2.46                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Channel                                                  & 576  & 58557                     & 3.97                                                                  & 73525                    & 0.97                                                                  & 1483802                                                                             & 2.91                                                                 & 1.755                                                                        & \textbf{2.63}                                                                  & 1.919                                                                       & \textbf{2.51}                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 58325                     & 3.56                                                                  & 73460                    & 0.88                                                                  & 1477475                                                                             & 2.47                                                                  & 1.753                                                                        & 2.51                                                                  & 1.916                                                                       & 2.35                                                                  \\ \cline{2-14} 
                                                                                       & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn2:$\\ $pool1 attack$\end{tabular}}  & Layer                                                    & 864  & 58450                     & 3.78                                                                  & 73488                    & 0.92                                                                  & 1455635                                                                             & 0.95                                                                 & 1.727                                                                        & 0.99                                                                  & 1.889                                                                       & 0.91                                                                 \\ \cline{3-14} 
                                                                                       &                                                                                   & Channel                                                  & 144  & 58492                     & 3.85                                                                  & 73491                    & 0.92                                                                  & 1443315                                                                             & 0.10                                                                 & 1.721                                                                        & 0.64                                                                 & 1.883                                                                       & 0.59                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 58739                     & 4.29                                                                  & 73611                    & \textbf{1.10}                                                                  & 1441918                                                                             & 0.00                                                                  & 1.724                                                                        & 0.82                                                                  & 1.887                                                                       & 0.80                                                                  \\ \cline{2-14} 
                                                                                       & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn3:$\\ $conv2 attack$\end{tabular}}  & Layer                                                    & 1024 & 58804                     & 4.41                                                                  & 73532                    & 0.98                                                                  & 1467662                                                                             & 1.80                                                                  & 1.729                                                                        & 1.11                                                                  & 1.892                                                                       & 1.07                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Channel                                                  & 64   & 58846                     & \textbf{4.48}                                                                  & 73534                    & 0.98                                                                  & 1452482                                                                             & 0.73                                                                  & 1.736                                                                        & 1.52                                                                  & 1.899                                                                       & 1.44                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 58618                     & 4.08                                                                  & 73472                    & 0.90                                                                 & 1451661                                                                             & 0.68                                                                  & 1.715                                                                        & 0.29                                                                 & 1.877                                                                       & 0.27                                                                  \\ \cline{2-14} 
                                                                                       & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn4:$\\ $pool2 attack$\end{tabular}}  & Layer                                                    & 256  & 58744                     & 4.30                                                                  & 73472                    & 0.90                                                                  & 1445915                                                                             & 0.28                                                                  & 1.705                                                                        & 0.29                                                                  & 1.867                                                                       & 0.27                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Channel                                                  & 16   & 58788                     & 4.38                                                                  & 73473                    & 0.90                                                                  & 1442125                                                                             & 0.01                                                                 & 1.725                                                                        & 0.88                                                                 & 1.887                                                                       & 0.80                                                                 \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 58562                     & 3.98                                                                 & 73416                    & 0.82                                                                  & 1441914                                                                             & 0.00                                                                 & 1.706                                                                        & 0.23                                                                  & 1.867                                                                       & 0.27                                                                  \\ \cline{2-14} 
                                                                                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$Sn5:$\\ $conv3 attack$\end{tabular}}  & \begin{tabular}[c]{@{}c@{}}Layer/\\ Channel\end{tabular} & 84   & 58124                     & 3.20                                                                  & 73473                    & 0.90                                                                  & 1442715                                                                             & 0.06                                                                  & 1.72                                                                         & 0.58                                                                 & 1.882                                                                       & 0.53                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 57955                     & 2.90                                                                  & 73421                    & 0.83                                                                  & 1441914                                                                             & 0.00                                                                 & 1.715                                                                        & 0.29                                                                  & 1.877                                                                       & 0.27                                                                  \\ \cline{2-14} 
                                                                                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$Sn6:$\\ $ip1 attack$\end{tabular}}    & \begin{tabular}[c]{@{}c@{}}Layer/\\ Channel\end{tabular} & 100  & 58124                     & 3.20                                                                  & 73452                    & 0.87                                                                  & 1443116                                                                             & 0.08                                                                 & 1.731                                                                        & 1.23                                                                  & 1.893                                                                       & 1.12                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 58744                     & 4.30                                                                  & 73472                    & 0.90                                                                  & 1445915                                                                             & 0.28                                                                  & 1.705                                                                        & 0.29                                                                  & 1.867                                                                       & 0.27                                                                  \\ \hline
\multirow{16}{*}{\begin{tabular}[c]{@{}c@{}}LeNet -3D\\ Dynamic\\ Attack\end{tabular}}     & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn1: $\\ $conv1 attack$\end{tabular}} & Layer                                                    & 3456 & 56971                     & 1.15                                                                  & 72922                    & 0.14                                                                  & 1493154                                                                             & 3.55                                                                  & 1.752                                                                        & 2.45                                                                  & 1.916                                                                       & 2.35                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Channel                                                  & 576  & 54538                     & \textbf{3.17}                                                                  & 72666                    & \textbf{0.21}                                                                  & 1420401                                                                             & 1.49                                                                 & 1.666                                                                        & \textbf{2.57}                                                                  & 1.821                                                                       & \textbf{2.72}                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 56789                     & 0.83                                                                  & 72864                    & 0.06                                                                  & 1477475                                                                             & \textbf{2.47}                                                                  & 1.732                                                                        & 1.28                                                                 & 1.895                                                                       & 1.23                                                                 \\ \cline{2-14} 
                                                                                       & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn2:$\\ $pool1 attack$\end{tabular}}  & Layer                                                    & 864  & 56963                     & 1.14                                                                  & 72893                    & 0.10                                                                  & 1445835                                                                             & 0.27                                                                  & 1.724                                                                        & 0.82                                                                  & 1.887                                                                       & 0.80                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Channel                                                  & 144  & 57005                     & 1.21                                                                  & 72896                    & 0.11                                                                  & 1442335                                                                             & 0.03                                                                  & 1.727                                                                        & 0.99                                                                  & 1.889                                                                       & 0.91                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 56789                     & 0.83                                                                  & 72841                    & 0.03                                                                 & 1441916                                                                             & 0.00                                                                  & 1.723                                                                        & 0.76                                                                  & 1.886                                                                       & 0.75                                                                  \\ \cline{2-14} 
                                                                                       & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn3:$\\ $conv2 attack$\end{tabular}}  & Layer                                                    & 1024 & 57260                     & 1.67                                                                  & 72933                    & 0.16                                                                  & 1455662                                                                             & 0.95                                                                 & 1.733                                                                        & 1.35                                                                 & 1.896                                                                       & 1.28                                                                 \\ \cline{3-14} 
                                                                                       &                                                                                   & Channel                                                  & 64   & 57302                     & 1.74                                                                  & 72935                    & 0.16                                                                 & 1451882                                                                             & 0.69                                                                  & 1.724                                                                        & 0.82                                                                  & 1.886                                                                       & 0.74                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 57082                     & 1.35                                                                  & 72877                    & 0.08                                                                  & 1451661                                                                             & 0.68                                                                  & 1.724                                                                        & 0.82                                                                 & 1.886                                                                       & 0.74                                                                  \\ \cline{2-14} 
                                                                                       & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$Sn4:$\\ $pool2 attack$\end{tabular}}  & Layer                                                    & 256  & 57200                     & 1.56                                                                  & 72873                    & 0.08                                                                  & 1442915                                                                             & 0.07                                                                 & 1.701                                                                        & 0.52                                                                 & 1.862                                                                       & 0.53                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Channel                                                  & 16   & 57244                     & 1.64                                                                  & 72874                    & 0.08                                                                  & 1441975                                                                             & 0.00                                                                 & 1.704                                                                        & 0.35                                                                  & 1.866                                                                       & 0.32                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 57026                     & 1.25                                                                  & 72821                    & 0.00                                                                  & 1441914                                                                             & 0.00                                                                & 1.701                                                                        & 0.53                                                                  & 1.862                                                                       & 0.53                                                                  \\ \cline{2-14} 
                                                                                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$Sn5:$\\ $conv3 attack$\end{tabular}}  & \begin{tabular}[c]{@{}c@{}}Layer/\\ Channel\end{tabular} & 84   & 56580                     & 0.46                                                                  & 72874                    & 0.08                                                                  & 1442115                                                                             & 0.01                                                                  & 1.708                                                                        & 0.11                                                                  & 1.869                                                                       & 0.16                                                                  \\ \cline{3-14} 
                                                                                       &                                                                                   & Index                                                    & 1    & 56413                     & 0.16                                                                  & 72826                    & 0.01                                                                 & 1441914                                                                             & 0.00                                                                  & 1.71                                                                         & 0.00                                                                 & 1.871                                                                       & 0.05                                                                  \\ \cline{2-14} 
                                                                                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$Sn6:$\\ $ip1 attack$\end{tabular}}    & \begin{tabular}[c]{@{}c@{}}Layer/\\ Channel\end{tabular}
